Active and Continuous Exploration with Deep Neural Networks and Expected Model Output Changes

The demands on visual recognition systems do not end with the complexity offered by current large-scale image datasets, such as ImageNet. In consequence, we need curious and continuously learning algorithms that actively acquire knowledge about semantic concepts which are present in available unlabeled data. As a step towards this goal, we show how to perform continuous active learning and exploration, where an algorithm actively selects relevant batches of unlabeled examples for annotation. These examples could either belong to already known or to yet undiscovered classes. Our algorithm is based on a new generalization of the Expected Model Output Change principle for deep architectures and is especially tailored to deep neural networks. Furthermore, we show easy-to-implement approximations that yield efficient techniques for active selection. Empirical experiments show that our method outperforms currently used heuristics.

==> tikz/cifar100_avgAcc.tex <==
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.967346\updatesizewidth,
height=\updatesizeheight,
at={(0\updatesizewidth,0\updatesizeheight)},
scale only axis,
xmin=0,
xmax=2000,
xlabel={Number of added Samples},
ymin=28,
ymax=48,
ylabel={Average Accuracy [\%]},
axis x line*=bottom,
axis y line*=left,
xlabel shift=\XLabelDistupdatesize,
ylabel shift=\YLabelDistupdatesize
]
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	28.5222222222222\\
25	29.9833333333333\\
50	30.7833333333333\\
75	30.9555555555556\\
100	31.4277777777778\\
125	31.5888888888889\\
150	32.3111111111111\\
175	33.15\\
200	34.1666666666667\\
225	34.5166666666667\\
250	34.6722222222222\\
275	34.9944444444444\\
300	35.1555555555556\\
325	35.5722222222222\\
350	35.8833333333333\\
375	36.0277777777778\\
400	36.25\\
425	36.5777777777778\\
450	36.7555555555556\\
475	36.9444444444444\\
500	37.1666666666667\\
525	37.2944444444444\\
550	37.5\\
575	37.8388888888889\\
600	38.25\\
625	38.5111111111111\\
650	38.75\\
675	38.8888888888889\\
700	39.0888888888889\\
725	39.4\\
750	39.4166666666667\\
775	39.7388888888889\\
800	39.9722222222222\\
825	40.1777777777778\\
850	40.5111111111111\\
875	40.8388888888889\\
900	40.7444444444444\\
925	40.9222222222222\\
950	41.0833333333333\\
975	41.3555555555556\\
1000	41.3444444444444\\
1025	41.6\\
1050	41.7444444444445\\
1075	41.5222222222222\\
1100	41.7777777777778\\
1125	42.1166666666667\\
1150	42.0944444444444\\
1175	42.7\\
1200	42.4777777777778\\
1225	42.8388888888889\\
1250	42.8722222222222\\
1275	42.9444444444444\\
1300	42.9555555555556\\
1325	43.0388888888889\\
1350	43.3055555555556\\
1375	43.7555555555555\\
1400	43.6722222222222\\
1425	43.7611111111111\\
1450	43.9722222222222\\
1475	43.9611111111111\\
1500	44.3666666666667\\
1525	44.3333333333333\\
1550	44.5888888888889\\
1575	44.65\\
1600	44.8777777777778\\
1625	44.6888888888889\\
1650	45.0222222222222\\
1675	44.8833333333333\\
1700	45.1\\
1725	45.7666666666667\\
1750	45.7055555555555\\
1775	45.85\\
1800	45.9166666666667\\
1825	46.0444444444445\\
1850	46.2111111111111\\
1875	46.2833333333333\\
1900	46.3944444444444\\
1925	46.6833333333333\\
1950	46.65\\
1975	46.3\\
2000	46.2444444444444\\
};
\addplot [color=green,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	28.5222222222222\\
25	29.2555555555556\\
50	29.8833333333333\\
75	30.6722222222222\\
100	31.1555555555556\\
125	31.4944444444444\\
150	31.8333333333333\\
175	32.5944444444444\\
200	32.6944444444444\\
225	33.2888888888889\\
250	33.3944444444444\\
275	34.2333333333333\\
300	34.2944444444445\\
325	35.0888888888889\\
350	35.4166666666667\\
375	35.8722222222222\\
400	36.4833333333333\\
425	36.4555555555556\\
450	37.2333333333333\\
475	37.6\\
500	37.8666666666667\\
525	38.6333333333333\\
550	38.45\\
575	38.7833333333333\\
600	39.4111111111111\\
625	39.4055555555556\\
650	39.5722222222222\\
675	40.0666666666667\\
700	40.2888888888889\\
725	40.6\\
750	40.9722222222222\\
775	40.8611111111111\\
800	40.9833333333333\\
825	41.3055555555556\\
850	41.5333333333333\\
875	42.0055555555556\\
900	42.0722222222222\\
925	42.4666666666667\\
950	42.35\\
975	42.8055555555556\\
1000	42.8888888888889\\
1025	43.0388888888889\\
1050	43.3\\
1075	43.5555555555556\\
1100	43.8333333333333\\
1125	43.8055555555556\\
1150	43.9166666666667\\
1175	44.1222222222222\\
1200	44.2333333333333\\
1225	44.0777777777778\\
1250	44.2555555555556\\
1275	44.3277777777778\\
1300	44.5333333333333\\
1325	44.2611111111111\\
1350	44.4555555555555\\
1375	44.5666666666667\\
1400	44.8111111111111\\
1425	44.6555555555556\\
1450	44.7722222222222\\
1475	45.0166666666667\\
1500	45.0833333333333\\
1525	45.35\\
1550	45.2277777777778\\
1575	45.55\\
1600	45.5166666666667\\
1625	45.8166666666667\\
1650	45.9222222222222\\
1675	46.0055555555556\\
1700	46.0444444444445\\
1725	45.9222222222222\\
1750	46.0777777777778\\
1775	46.1944444444444\\
1800	46.3666666666667\\
1825	46.6166666666667\\
1850	46.6\\
1875	46.6722222222222\\
1900	46.7722222222222\\
1925	46.6\\
1950	46.7\\
1975	46.8722222222222\\
2000	46.7111111111111\\
};
\addplot [color=mycolor1,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	28.5222222222222\\
25	29.2611111111111\\
50	29.9888888888889\\
75	30.4888888888889\\
100	31.1944444444444\\
125	31.5611111111111\\
150	32.15\\
175	32.1777777777778\\
200	32.6722222222222\\
225	33.0666666666667\\
250	33.4\\
275	33.7833333333333\\
300	34.3111111111111\\
325	34.4666666666667\\
350	35.1333333333333\\
375	35.1388888888889\\
400	36.1444444444444\\
425	36.6333333333333\\
450	36.9166666666667\\
475	37.4666666666667\\
500	37.9722222222222\\
525	38.3277777777778\\
550	38.9055555555556\\
575	39.3277777777778\\
600	39.4333333333333\\
625	40.2111111111111\\
650	40.3833333333333\\
675	40.7055555555555\\
700	40.7222222222222\\
725	41.0111111111111\\
750	41.4555555555556\\
775	41.4944444444444\\
800	41.65\\
825	41.7888888888889\\
850	41.6833333333333\\
875	41.9222222222222\\
900	42.35\\
925	42.2333333333333\\
950	42.6333333333333\\
975	42.9055555555556\\
1000	43.5055555555556\\
1025	43.4666666666667\\
1050	43.6388888888889\\
1075	43.7277777777778\\
1100	43.7888888888889\\
1125	44.0388888888889\\
1150	44.2\\
1175	44.0722222222222\\
1200	44.4111111111111\\
1225	44.6277777777778\\
1250	44.7333333333333\\
1275	44.7055555555556\\
1300	44.6944444444444\\
1325	44.8111111111111\\
1350	45.0444444444444\\
1375	44.9333333333333\\
1400	45.2888888888889\\
1425	44.9777777777778\\
1450	45.2055555555556\\
1475	45.3611111111111\\
1500	45.2944444444445\\
1525	45.3555555555555\\
1550	45.1\\
1575	45.4722222222222\\
1600	45.3277777777778\\
1625	45.6666666666667\\
1650	45.8222222222222\\
1675	45.7222222222222\\
1700	45.7111111111111\\
1725	45.95\\
1750	46.0055555555556\\
1775	46.2\\
1800	46.3722222222222\\
1825	46.1388888888889\\
1850	46.2222222222222\\
1875	46.1944444444444\\
1900	46.5611111111111\\
1925	46.3055555555555\\
1950	46.1\\
1975	46.2944444444444\\
2000	46.3222222222222\\
};
\addplot [color=mycolor2,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	28.5222222222222\\
25	28.7388888888889\\
50	28.9055555555556\\
75	28.9055555555556\\
100	29.2888888888889\\
125	29.6888888888889\\
150	29.7222222222222\\
175	29.7277777777778\\
200	29.85\\
225	30.1055555555556\\
250	30.3\\
275	30.9055555555556\\
300	31.8388888888889\\
325	32.2777777777778\\
350	32.6166666666667\\
375	32.7555555555555\\
400	32.8611111111111\\
425	33.3722222222222\\
450	33.3388888888889\\
475	33.8388888888889\\
500	34.05\\
525	34.0722222222222\\
550	34.1888888888889\\
575	34.7055555555556\\
600	35.3611111111111\\
625	35.7888888888889\\
650	36.0222222222222\\
675	36.1666666666667\\
700	35.9722222222222\\
725	36.3666666666667\\
750	36.7277777777778\\
775	36.85\\
800	37.1611111111111\\
825	37.45\\
850	37.7777777777778\\
875	38.0111111111111\\
900	38.1333333333333\\
925	38.6166666666667\\
950	38.8888888888889\\
975	39.1222222222222\\
1000	39.15\\
1025	39.7333333333333\\
1050	40.1388888888889\\
1075	40.5666666666667\\
1100	40.5333333333333\\
1125	40.9222222222222\\
1150	41.3\\
1175	41.3055555555555\\
1200	41.7666666666667\\
1225	42.1666666666667\\
1250	42.3166666666667\\
1275	42.6166666666667\\
1300	42.8833333333333\\
1325	43.0555555555556\\
1350	43.1333333333333\\
1375	43.1222222222222\\
1400	43.3\\
1425	43.4888888888889\\
1450	43.6944444444444\\
1475	43.7\\
1500	43.8944444444444\\
1525	44.3555555555556\\
1550	44.4944444444445\\
1575	44.6944444444444\\
1600	44.7055555555556\\
1625	44.9944444444444\\
1650	45.1388888888889\\
1675	45.2055555555556\\
1700	45.2722222222222\\
1725	45.6333333333333\\
1750	45.6888888888889\\
1775	45.6722222222222\\
1800	45.9333333333333\\
1825	46.1055555555556\\
1850	46.0277777777778\\
1875	45.9222222222222\\
1900	46.2722222222222\\
1925	46.4055555555556\\
1950	46.65\\
1975	46.8666666666667\\
2000	46.9333333333333\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	28.5222222222222\\
25	29.9555555555556\\
50	30.9444444444444\\
75	31.5611111111111\\
100	32.5333333333333\\
125	32.9722222222222\\
150	33.5166666666667\\
175	34.1777777777778\\
200	34.5555555555556\\
225	35.4833333333333\\
250	35.7055555555555\\
275	36.35\\
300	36.8111111111111\\
325	37.3\\
350	37.5944444444444\\
375	37.8722222222222\\
400	37.9111111111111\\
425	38\\
450	38.45\\
475	38.7111111111111\\
500	38.9055555555556\\
525	39.0055555555556\\
550	39.1833333333333\\
575	39.3611111111111\\
600	39.5944444444444\\
625	39.9833333333333\\
650	40.2277777777778\\
675	40.2888888888889\\
700	40.7333333333333\\
725	40.9833333333333\\
750	40.8722222222222\\
775	41.7722222222222\\
800	41.8944444444444\\
825	41.8944444444444\\
850	42.3722222222222\\
875	42.3944444444444\\
900	42.8111111111111\\
925	43.1111111111111\\
950	43.1722222222222\\
975	43.2555555555556\\
1000	43.45\\
1025	43.5777777777778\\
1050	43.5611111111111\\
1075	43.6388888888889\\
1100	44.0111111111111\\
1125	43.8833333333333\\
1150	44.2666666666667\\
1175	44.4555555555556\\
1200	44.3777777777778\\
1225	44.6111111111111\\
1250	44.6944444444444\\
1275	44.7277777777778\\
1300	45.05\\
1325	45.2444444444444\\
1350	45.1722222222222\\
1375	45.1777777777778\\
1400	45.2333333333333\\
1425	45.8277777777778\\
1450	45.7444444444444\\
1475	45.7944444444444\\
1500	45.9388888888889\\
1525	45.9444444444444\\
1550	45.8555555555556\\
1575	45.8222222222222\\
1600	46.1222222222222\\
1625	46.2611111111111\\
1650	46.3666666666667\\
1675	46.1055555555555\\
1700	46.3944444444444\\
1725	46.3555555555555\\
1750	46.3444444444444\\
1775	46.75\\
1800	46.7277777777778\\
1825	47.0944444444444\\
1850	47.1055555555556\\
1875	47.1944444444444\\
1900	47.1555555555556\\
1925	46.9833333333333\\
1950	47.0833333333333\\
1975	47.1444444444444\\
2000	47.2222222222222\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cifar100_disc.tex <==
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.967346\updatesizewidth,
height=\updatesizeheight,
at={(0\updatesizewidth,0\updatesizeheight)},
scale only axis,
xmin=0,
xmax=2000,
xlabel={Number of added Samples},
ymin=10,
ymax=21,
ylabel={\# Discovered Classes},
axis x line*=bottom,
axis y line*=left,
xlabel shift=\XLabelDistupdatesize,
ylabel shift=\YLabelDistupdatesize
]
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	10\\
25	10.7777777777778\\
50	11.2222222222222\\
75	11.6666666666667\\
100	12\\
125	12.2222222222222\\
150	12.7777777777778\\
175	13.3333333333333\\
200	13.7777777777778\\
225	14.1111111111111\\
250	14.3333333333333\\
275	14.6666666666667\\
300	14.8888888888889\\
325	15\\
350	15.3333333333333\\
375	15.5555555555556\\
400	15.6666666666667\\
425	15.8888888888889\\
450	16.3333333333333\\
475	16.3333333333333\\
500	16.5555555555556\\
525	16.6666666666667\\
550	16.8888888888889\\
575	17.2222222222222\\
600	17.5555555555556\\
625	17.6666666666667\\
650	17.8888888888889\\
675	18\\
700	18.1111111111111\\
725	18.2222222222222\\
750	18.2222222222222\\
775	18.2222222222222\\
800	18.2222222222222\\
825	18.3333333333333\\
850	18.4444444444444\\
875	18.5555555555556\\
900	18.5555555555556\\
925	18.5555555555556\\
950	18.6666666666667\\
975	18.6666666666667\\
1000	18.6666666666667\\
1025	18.7777777777778\\
1050	18.7777777777778\\
1075	18.8888888888889\\
1100	19\\
1125	19\\
1150	19.2222222222222\\
1175	19.3333333333333\\
1200	19.4444444444444\\
1225	19.5555555555556\\
1250	19.6666666666667\\
1275	19.6666666666667\\
1300	19.6666666666667\\
1325	19.6666666666667\\
1350	19.6666666666667\\
1375	19.6666666666667\\
1400	19.6666666666667\\
1425	19.6666666666667\\
1450	19.6666666666667\\
1475	19.6666666666667\\
1500	19.7777777777778\\
1525	19.7777777777778\\
1550	19.7777777777778\\
1575	19.7777777777778\\
1600	19.7777777777778\\
1625	19.8888888888889\\
1650	20\\
1675	20\\
1700	20\\
1725	20\\
1750	20\\
1775	20\\
1800	20\\
1825	20\\
1850	20\\
1875	20\\
1900	20\\
1925	20\\
1950	20\\
1975	20\\
2000	20\\
};
\addplot [color=green,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	10\\
25	10.7777777777778\\
50	11.5555555555556\\
75	12.2222222222222\\
100	12.7777777777778\\
125	13.3333333333333\\
150	13.6666666666667\\
175	14.1111111111111\\
200	14.7777777777778\\
225	14.8888888888889\\
250	15.3333333333333\\
275	15.6666666666667\\
300	15.7777777777778\\
325	16.1111111111111\\
350	16.4444444444444\\
375	16.6666666666667\\
400	16.8888888888889\\
425	16.8888888888889\\
450	17.5555555555556\\
475	17.8888888888889\\
500	18.2222222222222\\
525	18.4444444444444\\
550	18.4444444444444\\
575	18.8888888888889\\
600	19.3333333333333\\
625	19.3333333333333\\
650	19.3333333333333\\
675	19.3333333333333\\
700	19.3333333333333\\
725	19.3333333333333\\
750	19.3333333333333\\
775	19.3333333333333\\
800	19.3333333333333\\
825	19.4444444444444\\
850	19.5555555555556\\
875	19.7777777777778\\
900	19.8888888888889\\
925	19.8888888888889\\
950	19.8888888888889\\
975	19.8888888888889\\
1000	19.8888888888889\\
1025	20\\
1050	20\\
1075	20\\
1100	20\\
1125	20\\
1150	20\\
1175	20\\
1200	20\\
1225	20\\
1250	20\\
1275	20\\
1300	20\\
1325	20\\
1350	20\\
1375	20\\
1400	20\\
1425	20\\
1450	20\\
1475	20\\
1500	20\\
1525	20\\
1550	20\\
1575	20\\
1600	20\\
1625	20\\
1650	20\\
1675	20\\
1700	20\\
1725	20\\
1750	20\\
1775	20\\
1800	20\\
1825	20\\
1850	20\\
1875	20\\
1900	20\\
1925	20\\
1950	20\\
1975	20\\
2000	20\\
};
\addplot [color=mycolor1,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	10\\
25	10.7777777777778\\
50	11.5555555555556\\
75	12.3333333333333\\
100	13\\
125	13.3333333333333\\
150	13.7777777777778\\
175	14.2222222222222\\
200	14.4444444444444\\
225	14.8888888888889\\
250	15.3333333333333\\
275	15.8888888888889\\
300	16.3333333333333\\
325	16.5555555555556\\
350	17\\
375	17.1111111111111\\
400	17.5555555555556\\
425	17.8888888888889\\
450	18.1111111111111\\
475	18.3333333333333\\
500	18.3333333333333\\
525	18.6666666666667\\
550	18.8888888888889\\
575	19\\
600	19.2222222222222\\
625	19.3333333333333\\
650	19.4444444444444\\
675	19.4444444444444\\
700	19.5555555555556\\
725	19.6666666666667\\
750	19.8888888888889\\
775	19.8888888888889\\
800	19.8888888888889\\
825	19.8888888888889\\
850	19.8888888888889\\
875	19.8888888888889\\
900	19.8888888888889\\
925	19.8888888888889\\
950	19.8888888888889\\
975	19.8888888888889\\
1000	20\\
1025	20\\
1050	20\\
1075	20\\
1100	20\\
1125	20\\
1150	20\\
1175	20\\
1200	20\\
1225	20\\
1250	20\\
1275	20\\
1300	20\\
1325	20\\
1350	20\\
1375	20\\
1400	20\\
1425	20\\
1450	20\\
1475	20\\
1500	20\\
1525	20\\
1550	20\\
1575	20\\
1600	20\\
1625	20\\
1650	20\\
1675	20\\
1700	20\\
1725	20\\
1750	20\\
1775	20\\
1800	20\\
1825	20\\
1850	20\\
1875	20\\
1900	20\\
1925	20\\
1950	20\\
1975	20\\
2000	20\\
};
\addplot [color=mycolor2,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	10\\
25	10\\
50	10\\
75	10\\
100	10.1111111111111\\
125	10.2222222222222\\
150	10.2222222222222\\
175	10.2222222222222\\
200	10.2222222222222\\
225	10.3333333333333\\
250	10.3333333333333\\
275	10.5555555555556\\
300	11\\
325	11.2222222222222\\
350	11.4444444444444\\
375	11.4444444444444\\
400	11.4444444444444\\
425	11.6666666666667\\
450	11.6666666666667\\
475	12\\
500	12\\
525	12\\
550	12.2222222222222\\
575	12.5555555555556\\
600	13\\
625	13.2222222222222\\
650	13.5555555555556\\
675	13.5555555555556\\
700	13.7777777777778\\
725	13.8888888888889\\
750	14.3333333333333\\
775	14.5555555555556\\
800	14.8888888888889\\
825	15\\
850	15\\
875	15.4444444444444\\
900	15.5555555555556\\
925	15.7777777777778\\
950	16\\
975	16.3333333333333\\
1000	16.4444444444444\\
1025	16.6666666666667\\
1050	16.7777777777778\\
1075	17.1111111111111\\
1100	17.3333333333333\\
1125	17.4444444444444\\
1150	17.6666666666667\\
1175	17.7777777777778\\
1200	18.1111111111111\\
1225	18.3333333333333\\
1250	18.4444444444444\\
1275	18.6666666666667\\
1300	18.7777777777778\\
1325	18.8888888888889\\
1350	19.1111111111111\\
1375	19.2222222222222\\
1400	19.4444444444444\\
1425	19.5555555555556\\
1450	19.6666666666667\\
1475	19.6666666666667\\
1500	19.7777777777778\\
1525	19.7777777777778\\
1550	19.7777777777778\\
1575	19.8888888888889\\
1600	19.8888888888889\\
1625	19.8888888888889\\
1650	19.8888888888889\\
1675	20\\
1700	20\\
1725	20\\
1750	20\\
1775	20\\
1800	20\\
1825	20\\
1850	20\\
1875	20\\
1900	20\\
1925	20\\
1950	20\\
1975	20\\
2000	20\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	10\\
25	11\\
50	11.6666666666667\\
75	12.2222222222222\\
100	12.8888888888889\\
125	13.3333333333333\\
150	13.8888888888889\\
175	14.7777777777778\\
200	15.3333333333333\\
225	16.1111111111111\\
250	16.3333333333333\\
275	16.7777777777778\\
300	17\\
325	17.4444444444444\\
350	17.7777777777778\\
375	17.8888888888889\\
400	17.8888888888889\\
425	18.1111111111111\\
450	18.2222222222222\\
475	18.3333333333333\\
500	18.4444444444444\\
525	18.5555555555556\\
550	18.7777777777778\\
575	19\\
600	19\\
625	19.2222222222222\\
650	19.4444444444444\\
675	19.4444444444444\\
700	19.5555555555556\\
725	19.7777777777778\\
750	19.7777777777778\\
775	20\\
800	20\\
825	20\\
850	20\\
875	20\\
900	20\\
925	20\\
950	20\\
975	20\\
1000	20\\
1025	20\\
1050	20\\
1075	20\\
1100	20\\
1125	20\\
1150	20\\
1175	20\\
1200	20\\
1225	20\\
1250	20\\
1275	20\\
1300	20\\
1325	20\\
1350	20\\
1375	20\\
1400	20\\
1425	20\\
1450	20\\
1475	20\\
1500	20\\
1525	20\\
1550	20\\
1575	20\\
1600	20\\
1625	20\\
1650	20\\
1675	20\\
1700	20\\
1725	20\\
1750	20\\
1775	20\\
1800	20\\
1825	20\\
1850	20\\
1875	20\\
1900	20\\
1925	20\\
1950	20\\
1975	20\\
2000	20\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cifar100_legend.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%

\newenvironment{customlegend}[1][]{
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}
}{
    \csname pgfplots@createlegend\endcsname
    \endgroup
}

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}%

\begin{tikzpicture}
    \begin{customlegend}[
            legend entries={
                random\\
                min~\cite{novotny16i-have}\\
                1-vs-2~\cite{wang2016cost}\\
                max~\cite{krause2015unreasonable}\\
                \textbf{ours}\\
            },
            legend cell align=left,
            legend columns=1,
            legend style={
                draw=none,
                /tikz/column 2/.style={column sep=\mytikzplotColSepLegend,},
                /tikz/column 4/.style={column sep=\mytikzplotColSepLegend,},
                /tikz/column 6/.style={column sep=\mytikzplotColSepLegend,},
                /tikz/column 8/.style={column sep=\mytikzplotColSepLegend,},
            },
        ]

        \addlegendimage{color=blue,dashed,line width=2.0pt}
        \addlegendimage{color=green,dashed,line width=2.0pt}
        \addlegendimage{color=mycolor1,dashed,line width=2.0pt}
        \addlegendimage{color=mycolor2,dashed,line width=2.0pt}
        \addlegendimage{color=red,solid,line width=2.0pt}
    \end{customlegend}
\end{tikzpicture}

